To Impute or not to Impute? Missing Data in Treatment Effect Estimation

Missing data is a systemic problem in practical scenarios that causes noise and bias when estimating treatment effects. This makes treatment effect estimation from data with missingness a particularly tricky endeavour. A key reason for this is that standard assumptions on missingness are rendered insufficient due to the presence of an additional variable, treatment, besides the input (e.g. an individual) and the label (e.g. an outcome). The treatment variable introduces additional complexity with respect to why some variables are missing that is not fully explored by previous work. In our work we introduce mixed confounded missingness (MCM), a new missingness mechanism where some missingness determines treatment selection and other missingness is determined by treatment selection. Given MCM, we show that naively imputing all data leads to poor performing treatment effects models, as the act of imputation effectively removes information necessary to provide unbiased estimates. However, no imputation at all also leads to biased estimates, as missingness determined by treatment introduces bias in covariates. Our solution is selective imputation, where we use insights from MCM to inform precisely which variables should be imputed and which should not. We empirically demonstrate how various learners benefit from selective imputation compared to other solutions for missing data. We highlight that our experiments encompass both average treatment effects and conditional average treatment effects.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{ll | CCC | CCC}
    \toprule
        && \multicolumn{3}{c}{\bf Does {\emph not} contain} & \multicolumn{3}{c}{\bf {\emph Does} contain} \\
        &&
        \begin{tikzpicture}[
            roundnode/.style={circle, draw=black,  minimum size=5mm, inner sep=0},
            baseline=-1mm
        ]
            % NODES
            \node[roundnode] (x) {$X$};
            \node[roundnode] (w) at (1, 0) {$W$};

            % ARROWS
            \draw[-latex] (x) -- (w);
        \end{tikzpicture}&
        \begin{tikzpicture}[
            roundnode/.style={circle, draw=black,  minimum size=5mm, inner sep=0},
            baseline=-1mm
        ]
            % NODES
            \node[roundnode, fill=blue!15] (x_tilde) {$\tilde{X}$};
            \node[roundnode] (y) at (1, 0) {$Y$};

            % ARROWS
            \draw[-latex] (x_tilde) -- (y);
        \end{tikzpicture}&
        \begin{tikzpicture}[
            roundnode/.style={circle, draw=black,  minimum size=5mm, inner sep=0},
            baseline=-1mm
        ]
            % NODES
            \node[roundnode, fill=blue!15] (z) {$Z$};
            \node[roundnode] (y) at (1, 0) {$Y$};

            % ARROWS
            \draw[-latex] (z) -- (y);
        \end{tikzpicture}&
        \begin{tikzpicture}[
            roundnode/.style={circle, draw=black,  minimum size=5mm, inner sep=0},
            baseline=-1mm
        ]
            % NODES
            \node[roundnode] (x) {$X$};
            \node[roundnode] (y) at (1, 0) {$Y$};

            % ARROWS
            \draw[-latex] (x) -- (y);
        \end{tikzpicture}&
        \begin{tikzpicture}[
            roundnode/.style={circle, draw=black,  minimum size=5mm, inner sep=0},
            baseline=-1mm
        ]
            % NODES
            \node[roundnode, fill=blue!15] (x_tilde) {$\widetilde{X}$};
            \node[roundnode] (w) at (1, 0) {$W$};

            % ARROWS
            \draw[-latex] (x_tilde) -- (w);
        \end{tikzpicture}&
        \begin{tikzpicture}[
            roundnode/.style={circle, draw=black,  minimum size=5mm, inner sep=0},
            baseline=-1mm
        ]
            % NODES
            \node[roundnode, fill=blue!15] (z) {$Z$};
            \node[roundnode] (w) at (1, 0) {$W$};

            % ARROWS
            \draw[-latex] (z) -- (w);
        \end{tikzpicture}\\

        \midrule

        \multirow{21}{*}{\rotatebox[origin=c]{90}{\bf CIT}} 
        & \cref{fig:CIT:perm:original} & assum. &\ccmark &\ccmark &\cmark &\cmark &\cmark \\
        & \cref{fig:CIT:perm:b} &assum. &\xxmark &\ccmark &\cmark &\cmark &\cmark\\
        & \cref{fig:CIT:perm:c} &assum. &\ccmark &\xxmark &\cmark &\cmark &\cmark\\
        & \cref{fig:CIT:perm:d} &assum. &\ccmark &\ccmark &\xmark &\cmark &\cmark\\
        & \cref{fig:CIT:perm:e} &assum. &\ccmark &\xxmark &\xmark &\cmark &\cmark\\
        & \cref{fig:CIT:perm:f} &assum. &\xxmark &\ccmark &\xmark &\cmark &\cmark\\
        \rowcolor{green!25}& \cref{fig:CIT:perm:g} &assum. &\xxmark &\xxmark &\cmark &\cmark &\cmark\\
        & \cref{fig:CIT:perm:h} &assum. &\ccmark &\ccmark &\cmark &\xmark &\cmark\\
        & \cref{fig:CIT:perm:i} &assum. &\xxmark &\ccmark &\cmark &\xmark &\cmark\\
        & \cref{fig:CIT:perm:j} &assum. &\ccmark &\xxmark &\cmark &\xmark &\cmark\\
        & \cref{fig:CIT:perm:k} &assum. &\ccmark &\ccmark &\xmark &\xmark &\cmark\\
        & \cref{fig:CIT:perm:l} &assum. &\ccmark &\xxmark &\xmark &\xmark &\cmark\\
        & \cref{fig:CIT:perm:m} &assum. &\xxmark &\ccmark &\xmark &\xmark &\cmark\\
        & \cref{fig:CIT:perm:n} &assum. &\xxmark &\xxmark &\cmark &\xmark &\cmark\\
        & \cref{fig:CIT:perm:o} &assum. &\ccmark &\ccmark &\cmark &\cmark &\xmark\\
        & \cref{fig:CIT:perm:p} &assum. &\xxmark &\ccmark &\cmark &\cmark &\xmark\\
        & \cref{fig:CIT:perm:q} &assum. &\ccmark &\xxmark &\cmark &\cmark &\xmark\\
        & \cref{fig:CIT:perm:r} &assum. &\ccmark &\ccmark &\xmark &\cmark &\xmark\\
        & \cref{fig:CIT:perm:s} &assum. &\ccmark &\xxmark &\xmark &\cmark &\xmark\\
        & \cref{fig:CIT:perm:t} &assum. &\xxmark &\ccmark &\xmark &\cmark &\xmark\\
        & \cref{fig:CIT:perm:u} &assum. &\xxmark &\xxmark &\cmark &\cmark &\xmark\\
        \midrule
        
        \multirow{21}{*}{\rotatebox[origin=c]{90}{\bf CIO}} 
        & \cref{fig:CIO:perm:original} & \ccmark &\ccmark &\ccmark &\cmark &\cmark &\cmark \\
        & \cref{fig:CIO:perm:b} &\ccmark &\ccmark &\ccmark &\cmark &\xmark &\cmark \\
        & \cref{fig:CIO:perm:c} &\ccmark &\ccmark &\ccmark &\cmark &\cmark &\xmark \\
        & \cref{fig:CIO:perm:d} &\ccmark &\ccmark &\ccmark &\xmark &\cmark &\cmark \\
        & \cref{fig:CIO:perm:e} &\ccmark &\ccmark &\ccmark &\xmark &\cmark &\xmark \\
        & \cref{fig:CIO:perm:f} &\ccmark &\ccmark &\ccmark &\xmark &\xmark &\cmark \\
        & \cref{fig:CIO:perm:g} &\ccmark &\ccmark &\ccmark &\cmark &\xmark &\xmark \\
        & \cref{fig:CIO:perm:h} &\ccmark &\xxmark &\ccmark &\cmark &\cmark &\cmark \\
        & \cref{fig:CIO:perm:i} &\ccmark &\xxmark &\ccmark &\cmark &\xmark &\cmark \\
        & \cref{fig:CIO:perm:j} &\ccmark &\xxmark &\ccmark &\cmark &\cmark &\xmark \\
        & \cref{fig:CIO:perm:k} &\ccmark &\xxmark &\ccmark &\xmark &\cmark &\cmark \\
        & \cref{fig:CIO:perm:l} &\ccmark &\xxmark &\ccmark &\xmark &\cmark &\xmark \\
        & \cref{fig:CIO:perm:m} &\ccmark &\xxmark &\ccmark &\xmark &\xmark &\cmark \\
        & \cref{fig:CIO:perm:n} &\ccmark &\xxmark &\ccmark &\cmark &\xmark &\xmark \\
        & \cref{fig:CIO:perm:o} &\ccmark &\ccmark &\xxmark &\cmark &\cmark &\cmark \\
        & \cref{fig:CIO:perm:p} &\ccmark &\ccmark &\xxmark &\cmark &\xmark &\cmark \\
        & \cref{fig:CIO:perm:q} &\ccmark &\ccmark &\xxmark &\cmark &\cmark &\xmark \\
        & \cref{fig:CIO:perm:r} &\ccmark &\ccmark &\xxmark &\xmark &\cmark &\cmark \\
        & \cref{fig:CIO:perm:s} &\ccmark &\ccmark &\xxmark &\xmark &\cmark &\xmark \\
        & \cref{fig:CIO:perm:t} &\ccmark &\ccmark &\xxmark &\xmark &\xmark &\cmark \\
        & \cref{fig:CIO:perm:u} &\ccmark &\ccmark &\xxmark &\cmark &\xmark &\xmark \\
        
        \bottomrule
    \end{tabularx}
    
\end{table*}

\begin{figure}[h]
    \centering
    
    \begin{subfigure}{0.23\textwidth}
        \centering
        \begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=270, in=90] (-.5, -1) to [looseness=.9, out=270, in=180] (y);

        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            %\draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            \draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            \draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            \draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            %\draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
\begin{tikzpicture}[
                roundnode/.style={circle, draw=black,  minimum size=6mm, inner sep=0}
            ]
            % NODES
            \node[roundnode] (x) at (-.5, 0) {$X$};
            \node[roundnode, fill=blue!15] (x_tilde) at (0, -1) {$\widetilde{X}$};
            \node[roundnode] (y) at (1,-2) {$Y$};
            \node[roundnode] (w) at (-1, -2) {$W$};
            \node[roundnode, fill=blue!15] (z) at (.5, 0) {$Z$};
        
            % ARROWS
            \draw[-latex, color=gray] (x) -- (x_tilde);
            \draw[-latex, color=gray] (x) -- (z); 
            \draw[-latex, color=gray] (z) -- (x_tilde);

            %\draw[-latex] (x_tilde) -- (w);
            \draw[-latex] (x_tilde) -- (y);
            %\draw[-latex] (z) to [looseness=.9, out=270, in=90] (.5, -1) to [looseness=.9, out=270, in=360] (w);
            %\draw[-latex] (z) to [looseness=.9, out=315, in=90] (y);
            \draw[-latex] (x) to [looseness=.9, out=225, in=90] (w);

        \end{tikzpicture}
